On Using SpecAugment for End-to-End Speech Translation

This work investigates a simple data augmentation technique, SpecAugment, for end-to-end speech translation. SpecAugment is a low-cost implementation method applied directly to the audio input features and it consists of masking blocks of frequency channels, and/or time steps. We apply SpecAugment on end-to-end speech translation tasks and achieve up to +2.2\% \BLEU on LibriSpeech Audiobooks En->Fr and +1.2% on IWSLT TED-talks En->De by alleviating overfitting to some extent. We also examine the effectiveness of the method in a variety of data scenarios and show that the method also leads to significant improvements in various data conditions irrespective of the amount of training data.

==> figures/overfitting.tikz <==
    % GRAPHICS
\pgfplotsset{width=6cm, height=4.0cm,compat=1.3}
\definecolor{green}{RGB}{100,200,50}
% \definecolor{applegreen}{rgb}{0.0, 0.26, 0.0}

\begin{tikzpicture}

\begin{axis}[
  scale only axis,
  xmin=0, xmax=21,
  ymin=0.5, ymax=5,
  xlabel=Epochs,
  ylabel=$\log$ PPL,
  legend style={legend cell align=left,align=left,draw=white!15!black, font=\scriptsize, legend pos=north east, style={row sep=0.005cm}},]
]

\addplot[dashed,line width=1.2pt, mark size=1pt, blue] 
  coordinates{
( 0 , 5.852225684082929 )
( 1 , 4.4168490121493775 )
( 2 , 3.928273357889215 )
( 3 , 3.6879911938255514 )
( 4 , 3.3133074415086354 )
( 5 , 2.760172079509073 )
( 6 , 2.6737742250700043 )
( 7 , 2.6344178338052173 )
( 8 , 2.565136697811174 )
( 9 , 2.5819616916047163 )
( 10 , 2.5676531255075097 )
( 11 , 2.570129676164184 )
( 12 , 2.6100830754389164 )
( 13 , 2.6141574165442036 )
( 14 , 2.6399685212945307 )
( 15 , 2.65660533052639 )
( 16 , 2.6770924779758136 )
( 17 , 2.7037531079667194 )
( 18 , 2.7209252984942354 )
( 19 , 2.7450967622891485 )
}; \label{plot_one}
\addlegendentry{dev - w SpecAug};

% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{dev - w SpectAug}


\addplot[dashed,line width=1.2pt, mark size=1pt, green]
  coordinates{
( 0 , 5.7240089317210145 )
( 1 , 4.746090170535346 )
( 2 , 3.204445560227776 )
( 3 , 2.8563606705130096 )
( 4 , 2.730920074958011 )
( 5 , 2.68329316130448 )
( 6 , 2.650961985869247 )
( 7 , 2.6335362273599188 )
( 8 , 2.6437582193940803 )
( 9 , 2.645482725559778 )
( 10 , 2.6806982236524854 )
( 11 , 2.718851057572259 )
( 12 , 2.749106571308294 )
( 13 , 2.78661919102564 )
( 14 , 2.8218783621996755 )
( 15 , 2.848041752046702 )
( 16 , 2.8973094426311534 )
( 17 , 2.9064221328373407 )
( 18 , 2.933947727057543 )
( 19 , 2.954480020560122 )
}; \label{plot_two}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{dev - w/o SpectAug}
\addlegendentry{dev - w/o SpecAug};


\addplot[solid,line width=1.2pt, mark size=1pt, blue]
  coordinates{
( 0 , 6.337640411345245 )
( 1 , 4.532284852494809 )
( 2 , 4.008715375216289 )
( 3 , 3.9286610098043315 )
( 4 , 3.1326636998512547 )
( 5 , 2.4906060029896553 )
( 6 , 2.2458767169915688 )
( 7 , 2.0679242241834035 )
( 8 , 1.860784562180753 )
( 9 , 1.7202693938649032 )
( 10 , 1.5780532963979301 )
( 11 , 1.4424169718710527 )
( 12 , 1.3452190809325961 )
( 13 , 1.232775695242522 )
( 14 , 1.171065121294334 )
( 15 , 1.0749294905109272 )
( 16 , 1.0058804754235666 )
( 17 , 0.9518641465455666 )
( 18 , 0.9006155377502818 )
( 19 , 0.8651569491422152 )
}; \label{plot_three}
% \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{train - w SpectAug}
\addlegendentry{train - w SpecAug};


\addplot[solid,line width=1.2pt, mark size=1pt, green]
  coordinates{
( 0 , 6.227096643809515 )
( 1 , 4.930567489060985 )
( 2 , 3.2010651922943802 )
( 3 , 2.6123447046853103 )
( 4 , 2.3061235160666493 )
( 5 , 2.091545748121485 )
( 6 , 1.881119348596891 )
( 7 , 1.699341644661724 )
( 8 , 1.5233873807609568 )
( 9 , 1.3535350192254778 )
( 10 , 1.2186866279601454 )
( 11 , 1.0960862963506148 )
( 12 , 0.9936151144483043 )
( 13 , 0.9157089255625217 )
( 14 , 0.8387929713547139 )
( 15 , 0.7823186849252329 )
( 16 , 0.7825241434272219 )
( 17 , 0.7214122809634366 )
( 18 , 0.6824709756883963 )
( 19 , 0.6529931274014021 )
}; \label{plot_four}
% \addlegendimage{/pgfplots/refstyle=plot_four}\addlegendentry{train - w/o SpectAug}
\addlegendentry{train - w/o SpecAug};

\end{axis}
\end{tikzpicture}
